Translating Extensive Form Games to Open Games with Agency

We show open games cover extensive form games with both perfect and imperfect information. Doing so forces us to address two current weaknesses in open games: the lack of a notion of player and their agency within open games, and the lack of choice operators. Using the former we construct the latter, and these choice operators subsume previous proposed operators for open games, thereby making progress towards a core, canonical and ergonomic calculus of game operators. Collectively these innovations increase the level of compositionality of open games, and demonstrate their expressiveness.

==> figures/open-game.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=horizontal box] (0) at (0, 0) {$\A$};
		\node [style=none] (1) at (-3, 0.5) {};
		\node [style=none] (2) at (-3, -0.5) {};
		\node [style=none] (3) at (3, -0.5) {};
		\node [style=none] (4) at (3, 0.5) {};
		\node [style=none] (5) at (4.5, 0.5) {};
		\node [style=none] (6) at (4.5, -0.5) {};
		\node [style=none] (7) at (-4.5, 0.5) {};
		\node [style=none] (8) at (-4.5, -0.5) {};
		\node [style=none] (9) at (-2.25, 1) {};
		\node [style=none] (10) at (-1.75, 1) {};
		\node [style=none] (11) at (-1.75, 2) {};
		\node [style=none] (12) at (-2.25, 2) {};
		\node [style=none] (13) at (1.75, 1) {};
		\node [style=none] (14) at (2.25, 1) {};
		\node [style=none] (15) at (2.25, 2) {};
		\node [style=none] (16) at (1.75, 2) {};
		\node [style=none] (17) at (0, 1.5) {};
		\node [style=none] (18) at (0, 1.5) {\footnotesize $\cdots$};
		\node [style=none] (19) at (-2.75, 2) {};
		\node [style=none] (20) at (-1.25, 2) {};
		\node [style=none] (21) at (1.25, 2) {};
		\node [style=none] (22) at (2.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (7.center) to node [auto] {$X$} (1.center);
		\draw [style=arrow] (12.center) to node [left] {$\Omega_{p}$} (9.center);
		\draw [style=arrow] (10.center) to node [right] {$\Comega_{p}$} (11.center);
		\draw [style=arrow] (2.center) to node [auto] {$S$} (8.center);
		\draw [style=arrow] (4.center) to node [auto] {$Y$} (5.center);
		\draw [style=arrow] (6.center) to node [auto] {$R$} (3.center);
		\draw [style=arrow] (16.center) to node [left] {$\Omega_{p'}$} (13.center);
		\draw [style=arrow] (14.center) to node [right] {$\Comega_{p'}$} (15.center);
		\draw [style=curly braces] (19.center) to node [above, yshift=4pt] {$\varepsilon_p$} (20.center);
		\draw [style=curly braces] (21.center) to node [above, yshift=4pt] {$\varepsilon_{p'}$} (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/para-lens-composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-3.25, 0) {$K$};
		\node [style=none] (1) at (-5, 0.5) {};
		\node [style=none] (2) at (-5, -0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (1.5, -0.5) {};
		\node [style=none] (7) at (-6.5, 0.5) {};
		\node [style=none] (8) at (-6.5, -0.5) {};
		\node [style=none] (9) at (-3.75, 1) {};
		\node [style=none] (10) at (-2.75, 1) {};
		\node [style=none] (11) at (-2.75, 2) {};
		\node [style=none] (12) at (-3.75, 2) {};
		\node [style=medium box] (13) at (3.25, 0) {$L$};
		\node [style=none] (14) at (5, -0.5) {};
		\node [style=none] (15) at (5, 0.5) {};
		\node [style=none] (16) at (6.5, 0.5) {};
		\node [style=none] (17) at (6.5, -0.5) {};
		\node [style=none] (18) at (2.75, 1) {};
		\node [style=none] (19) at (3.75, 1) {};
		\node [style=none] (20) at (3.75, 2) {};
		\node [style=none] (21) at (2.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (7.center) to node [auto] {$X$} (1.center);
		\draw [style=arrow] (12.center) to node [left] {$P$} (9.center);
		\draw [style=arrow] (10.center) to node [right] {$Q$} (11.center);
		\draw [style=arrow] (2.center) to node [auto] {$S$} (8.center);
		\draw [style=arrow] (4.center) to node [auto] {$Y$} (5.center);
		\draw [style=arrow] (6.center) to node [auto] {$R$} (3.center);
		\draw [style=arrow] (21.center) to node [left] {$P'$} (18.center);
		\draw [style=arrow] (19.center) to node [right] {$Q'$} (20.center);
		\draw [style=arrow] (15.center) to node [auto] {$Z$} (16.center);
		\draw [style=arrow] (17.center) to node [auto] {$T$} (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/regrouping-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-2.75, 0) {$\A$};
		\node [style=none] (1) at (-4.5, 0.5) {};
		\node [style=none] (2) at (-4.5, -0.5) {};
		\node [style=none] (7) at (-6, 0.5) {};
		\node [style=none] (8) at (-6, -0.5) {};
		\node [style=none] (11) at (-3.5, 1) {};
		\node [style=none] (12) at (-3.75, 1) {};
		\node [style=none] (14) at (-1, -0.5) {};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=none] (20) at (-1.75, 1) {};
		\node [style=none] (21) at (-2, 1) {};
		\node [style=medium box] (22) at (2.75, 0) {$\A'$};
		\node [style=none] (23) at (1, 0.5) {};
		\node [style=none] (24) at (1, -0.5) {};
		\node [style=none] (33) at (2, 1) {};
		\node [style=none] (34) at (1.75, 1) {};
		\node [style=none] (36) at (4.5, -0.5) {};
		\node [style=none] (37) at (4.5, 0.5) {};
		\node [style=none] (38) at (6, 0.5) {};
		\node [style=none] (39) at (6, -0.5) {};
		\node [style=none] (42) at (3.75, 1) {};
		\node [style=none] (43) at (3.5, 1) {};
		\node [style=none] (44) at (-3, 3.5) {};
		\node [style=none] (45) at (-2.75, 3.5) {};
		\node [style=none] (46) at (-1.75, 3.5) {};
		\node [style=none] (47) at (-1.5, 3.5) {};
		\node [style=none] (48) at (3, 3.5) {};
		\node [style=none] (49) at (2.75, 3.5) {};
		\node [style=none] (50) at (1.75, 3.5) {};
		\node [style=none] (51) at (1.5, 3.5) {};
		\node [style=none] (52) at (-3.25, 3.5) {};
		\node [style=none] (55) at (-1.25, 3.5) {};
		\node [style=none] (56) at (1.25, 3.5) {};
		\node [style=none] (59) at (3.25, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (7.center) to (1.center);
		\draw [style=arrow] (2.center) to (8.center);
		\draw [style=arrow] (37.center) to (38.center);
		\draw [style=arrow] (39.center) to (36.center);
		\draw [style=arrow] (15.center) to (23.center);
		\draw [style=arrow] (24.center) to (14.center);
		\draw [style=arrow, in=90, out=-90] (44.center) to (12.center);
		\draw [style=arrow, in=90, out=-90, looseness=0.50] (45.center) to (34.center);
		\draw [style=arrow, in=-90, out=90] (11.center) to (46.center);
		\draw [style=arrow, in=-90, out=90, looseness=0.75] (33.center) to (47.center);
		\draw [style=arrow, in=-90, out=90] (42.center) to (48.center);
		\draw [style=arrow, in=-90, out=90, looseness=0.75] (20.center) to (49.center);
		\draw [style=arrow, in=90, out=-90, looseness=0.75] (51.center) to (21.center);
		\draw [style=arrow, in=90, out=-90] (50.center) to (43.center);
		\draw [style=curly braces] (52.center) to node [above, yshift=4pt] {$(\Omega_{p_1}, \Comega_{p_1})$} (55.center);
		\draw [style=curly braces] (56.center) to node [above, yshift=4pt] {$(\Omega_{p_2}, \Comega_{p_2})$} (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stop-game.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-3.25, 0) {$\switch$};
		\node [style=none] (1) at (-5, 0.5) {};
		\node [style=none] (2) at (-5, -0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (1.5, -0.5) {};
		\node [style=none] (7) at (-7, 0.5) {};
		\node [style=none] (8) at (-7, -0.5) {};
		\node [style=none] (9) at (-3.75, 1) {};
		\node [style=none] (10) at (-2.75, 1) {};
		\node [style=none] (11) at (-2.75, 2) {};
		\node [style=none] (12) at (-3.75, 2) {};
		\node [style=medium box] (13) at (3.25, 0) {$A\, \extch\, \stop$};
		\node [style=none] (14) at (5, -0.5) {};
		\node [style=none] (15) at (5, 0.5) {};
		\node [style=none] (16) at (7, 0.5) {};
		\node [style=none] (17) at (7, -0.5) {};
		\node [style=none] (18) at (2.75, 1) {};
		\node [style=none] (19) at (3.75, 1) {};
		\node [style=none] (20) at (3.75, 2) {};
		\node [style=none] (21) at (2.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (7.center) to node [auto] {$X$} (1.center);
		\draw [style=arrow] (12.center) to node [left] {$\Two$} (9.center);
		\draw [style=arrow] (10.center) to node [right] {$S$} (11.center);
		\draw [style=arrow] (2.center) to node [auto] {$S$} (8.center);
		\draw [style=arrow] (4.center) to node [auto] {$X+\One$} (5.center);
		\draw [style=arrow] (6.center) to node [auto] {$S+S$} (3.center);
		\draw [style=arrow] (21.center) to node [left] {$\Omega$} (18.center);
		\draw [style=arrow] (19.center) to node [right] {$\Comega+\One$} (20.center);
		\draw [style=arrow] (15.center) to node [auto] {$Y+\One$} (16.center);
		\draw [style=arrow] (17.center) to node [auto] {$R$} (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/translation-PET.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large box] (0) at (-5, 0) {$\Dec{[n]}{R^P}$};
		\node [style=none] (1) at (-7.5, 0.5) {};
		\node [style=none] (2) at (-7.5, -0.5) {};
		\node [style=none] (3) at (-2.5, -0.5) {};
		\node [style=none] (4) at (-2.5, 0.5) {};
		\node [style=none] (5) at (2.5, 0.5) {};
		\node [style=none] (6) at (2.5, -0.5) {};
		\node [style=none] (7) at (-10, 0.5) {};
		\node [style=none] (8) at (-10, -0.5) {};
		\node [style=none] (9) at (-5.5, 1.5) {};
		\node [style=none] (10) at (-4.5, 1.5) {};
		\node [style=none] (11) at (-4.5, 4) {};
		\node [style=none] (12) at (-5.5, 4) {};
		\node [style=large box] (13) at (5, 0) {$\bigextch\limits_{m \in [n]} A_m$};
		\node [style=none] (14) at (7.5, -0.5) {};
		\node [style=none] (15) at (7.5, 0.5) {};
		\node [style=none] (16) at (10, 0.5) {};
		\node [style=none] (17) at (10, -0.5) {};
		\node [style=none] (18) at (4.5, 1.5) {};
		\node [style=none] (19) at (5.5, 1.5) {};
		\node [style=none] (20) at (5.5, 4) {};
		\node [style=none] (21) at (4.5, 4) {};
		\node [style=small box] (22) at (0, -0.5) {$\nabla$};
		\node [style=none] (23) at (0.5, -0.5) {};
		\node [style=none] (24) at (-0.5, -0.5) {};
		\node [style=none] (25) at (0.5, -0.5) {};
		\node [style=long horizontal box] (26) at (0, 4.75) {$\regroup_p$};
		\node [style=none] (27) at (-4.25, 5.5) {};
		\node [style=none] (28) at (-3.5, 5.5) {};
		\node [style=none] (29) at (-3.5, 7) {};
		\node [style=none] (30) at (-4.25, 7) {};
		\node [style=none] (31) at (3.5, 5.5) {};
		\node [style=none] (32) at (4.25, 5.5) {};
		\node [style=none] (33) at (4.25, 7) {};
		\node [style=none] (34) at (3.5, 7) {};
		\node [style=none] (35) at (-4.75, 7) {};
		\node [style=none] (36) at (-3, 7) {};
		\node [style=none] (37) at (3, 7) {};
		\node [style=none] (38) at (4.75, 7) {};
		\node [style=none] (40) at (0, 7) {$\cdots$};
		\node [style=up-discard] (41) at (5.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (7.center) to node [auto] {$\I$} (1.center);
		\draw [style=arrow] (12.center) to node [left] {$[n]$} (9.center);
		\draw [style=arrow] (10.center) to node [right] {$R^P$} (11.center);
		\draw [style=arrow] (2.center) to node [auto] {$R^P$} (8.center);
		\draw [style=arrow] (4.center) to node [auto] {$[n]$} (5.center);
		\draw [style=arrow] (21.center) to node [left] {$\prod\limits_{m} \prod\limits_{p} \strategies\; (f\;m)\;p$} (18.center);
		\draw [style=arrow] (15.center) to node [auto, xshift=0.3cm] {$\sum\limits_{m} \paths (f\; m)$} (16.center);
		\draw [style=arrow] (17.center) to node [auto] {$R^P$} (14.center);
		\draw [style=arrow] (24.center) to node [auto] {$R^P$} (3.center);
		\draw [style=arrow] (6.center) to node [auto] {$\sum\limits_m R^P$} (25.center);
		\draw [style=arrow] (30.center) to node [left] {$\strategies\;T\;p$} (27.center);
		\draw [style=arrow] (28.center) to node [right] {$R$} (29.center);
		\draw [style=arrow] (34.center) to node [left] {$\strategies\;T\;p'$} (31.center);
		\draw [style=arrow] (32.center) to node [right] {$R$} (33.center);
		\draw [style=curly braces] (35.center) to node [above, yshift=4pt] {Player~$p$} (36.center);
		\draw [style=curly braces] (37.center) to node [above, yshift=4pt] {Player~$p'$} (38.center);
		\draw [style=arrow] (19.center) to node [right, yshift=4pt, xshift=1pt] {$\sum\limits_m R^P$} (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/translation-example2-alt.tikz <==
\begin{tikzpicture}[font={\scriptsize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=large dotted box, label={below:$\Dec{\{L,R\}}{\mathbb{R}^2}$}] (0) at (-5, 0) {};
		\node [style=large dotted box, label={below:$\Dec{\{\ell,r\}}{\mathbb{R}^2} \,\extch\, \Dec{\{\ell,r\}}{\mathbb{R}^2}$}] (13) at (6, 0) {};
		\node [style=long dotted box] (26) at (0, 4.75) {$\regroup$};
		\node [style=none] (1) at (-7.5, 0.5) {};
		\node [style=none] (2) at (-7.5, -1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (-0.75, 0.5) {};
		\node [style=none] (5) at (2, 0.5) {};
		\node [style=none] (8) at (-10, -1) {};
		\node [style=none] (9) at (-5.25, 1) {};
		\node [style=none] (10) at (-4.5, 1.5) {};
		\node [style=none] (11) at (-4.5, 4) {};
		\node [style=none] (12) at (-5.25, 4) {};
		\node [style=none] (14) at (8.5, -1) {};
		\node [style=none] (15) at (8.5, 0.5) {};
		\node [style=none] (16) at (11, 0.5) {};
		\node [style=none] (17) at (11, -1) {};
		\node [style=none] (18) at (5.25, 2) {};
		\node [style=none] (19) at (7.5, 1.5) {};
		\node [style=none] (21) at (5.25, 3.5) {};
		\node [style=none] (24) at (2.25, -1) {};
		\node [style=none] (27) at (-5.25, 5.5) {};
		\node [style=none] (28) at (-4.5, 5.5) {};
		\node [style=none] (29) at (-4.5, 7) {};
		\node [style=none] (30) at (-5.25, 7) {};
		\node [style=none] (31) at (4.75, 5.75) {};
		\node [style=none] (32) at (5.75, 5.25) {};
		\node [style=none] (33) at (5.75, 7) {};
		\node [style=none] (34) at (4.75, 7) {};
		\node [style=up-discard] (41) at (7.5, 2.25) {};
		\node [style=none] (42) at (4.75, 2) {};
		\node [style=none] (43) at (4.75, 3.5) {};
		\node [style=long dotted box] (44) at (0, 7.75) {$\clone$};
		\node [style=none] (45) at (-5.25, 8.5) {};
		\node [style=none] (46) at (-4.5, 8.5) {};
		\node [style=none] (47) at (-4.5, 10) {};
		\node [style=none] (48) at (-5.25, 10) {};
		\node [style=none] (49) at (5, 8.5) {};
		\node [style=none] (50) at (5.75, 8.5) {};
		\node [style=none] (51) at (5.75, 10) {};
		\node [style=none] (52) at (5, 10) {};
		\node [style=none] (53) at (-5.75, 10) {};
		\node [style=none] (54) at (-4, 10) {};
		\node [style=none] (55) at (4.5, 10) {};
		\node [style=none] (56) at (6.25, 10) {};
		\node [style=none] (57) at (5.25, 5.75) {};
		\node [style=none] (58) at (5.25, 7) {};
		\node [style=dot] (59) at (5, 8) {};
		\node [style=none] (60) at (-4, 1.5) {};
		\node [style=none] (61) at (-4, 3.5) {};
		\node [style=none] (62) at (-1, -0.5) {};
		\node [style=none] (63) at (2.25, -0.5) {};
		\node [style=none] (64) at (-7.5, -0.5) {};
		\node [style=none] (65) at (-10, -0.5) {};
		\node [style=none] (66) at (5.75, 5) {};
		\node [style=none] (67) at (8.5, -0.5) {};
		\node [style=none] (68) at (11, -0.5) {};
		\node [style=dot] (69) at (-4, -0.5) {};
		\node [style=dot] (70) at (-4.5, -1) {};
		\node [style=none] (71) at (-4.75, 0.5) {};
		\node [style=none] (72) at (-5.25, 2) {};
		\node [style=none] (73) at (-4.5, 3.5) {};
		\node [style=smallish box] (74) at (5, 0.5) {$\play$};
		\node [style=none] (76) at (5.25, 0.75) {};
		\node [style=none] (77) at (4.75, 0.75) {};
		\node [style=none] (78) at (4.25, 0.5) {};
		\node [style=none] (79) at (5.5, 0.5) {};
		\node [style=dot] (84) at (7.5, -0.5) {};
		\node [style=dot] (85) at (6.5, -1) {};
		\node [style=none] (86) at (6.5, 1.5) {};
		\node [style=up-discard] (87) at (6.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2.center) to node [auto] {$\mathbb{R}$} (8.center);
		\draw [style=arrow] (4.center) to node [auto] {$\{L,R\}$} (5.center);
		\draw [style=arrow] (21.center) to node [left] {} (18.center);
		\draw [style=arrow] (15.center) to node [auto, xshift=0.4cm, yshift=2pt, scale=0.8] {$\{L\ell,Lr\} + \{R\ell,Rr\}$} (16.center);
		\draw [style=arrow] (17.center) to node [auto] {$\mathbb{R}$} (14.center);
		\draw [style=arrow] (24.center) to node [auto] {$\mathbb{R}$} (3.center);
		\draw [style=arrow] (34.center) to node [left] {$\{\ell,r\}^2$} (31.center);
		\draw [style=arrow] (19.center) to node [right, yshift=4pt, xshift=1pt] {$\mathbb{R}$} (41);
		\draw [style=arrow] (43.center) to node [left] {$\{\ell,r\}^2$} (42.center);
		\draw [style=arrow] (48.center) to node [left] {$\{L,R\}$} (45.center);
		\draw [style=arrow] (46.center) to node [right] {$\mathbb{R}$} (47.center);
		\draw [style=arrow] (52.center) to node [left] {$\{\ell,r\}$} (49.center);
		\draw [style=arrow] (50.center) to node [right] {$\mathbb{R}$} (51.center);
		\draw [style=curly braces] (53.center) to node [above, yshift=4pt] {Player $1$} (54.center);
		\draw [style=curly braces] (55.center) to node [above, yshift=4pt] {Player $2$} (56.center);
		\draw [style=arrow] (58.center) to (57.center);
		\draw (49.center) to (59);
		\draw [in=90, out=-165, looseness=0.50] (59) to (34.center);
		\draw [in=90, out=-15, looseness=0.50] (59) to (58.center);
		\draw [in=-90, out=90, looseness=0.75] (33.center) to (50.center);
		\draw (29.center) to (46.center);
		\draw (45.center) to (30.center);
		\draw (31.center) to (43.center);
		\draw (57.center) to (21.center);
		\draw [in=-90, out=90] (11.center) to (28.center);
		\draw [in=90, out=-90] (27.center) to (12.center);
		\draw [style=arrow] (63.center) to node [above] {$\mathbb{R}$} (62.center);
		\draw [style=arrow] (64.center) to node [above] {$\mathbb{R}$} (65.center);
		\draw [in=-90, out=90, looseness=0.50] (61.center) to (66.center);
		\draw (30.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (32.center) to (33.center);
		\draw [style=arrow] (68.center) to node [above] {$\mathbb{R}$} (67.center);
		\draw [bend right=45] (9.center) to (71.center);
		\draw (71.center) to (4.center);
		\draw (62.center) to (69);
		\draw (69) to (60.center);
		\draw (3.center) to (70);
		\draw (70) to (10.center);
		\draw (69) to (64.center);
		\draw (70) to (2.center);
		\draw [style=arrow] (66.center) to (32.center);
		\draw [style=arrow] (12.center) to (72.center);
		\draw [style=arrow] (10.center) to (73.center);
		\draw (73.center) to (11.center);
		\draw (72.center) to (9.center);
		\draw [style=arrow] (60.center) to (61.center);
		\draw (42.center) to (77.center);
		\draw (18.center) to (76.center);
		\draw (5.center) to (78.center);
		\draw (79.center) to (15.center);
		\draw [style=arrow] (86.center) to node [right, yshift=4pt, xshift=1pt] {$\mathbb{R}$} (87);
		\draw (85) to (24.center);
		\draw (84) to (63.center);
		\draw (67.center) to (84);
		\draw (14.center) to (85);
		\draw (85) to (86.center);
		\draw (84) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

